On the complexity of counting feedback arc sets

In this note we study the computational complexity of feedback arc set counting problems in directed graphs, highlighting some subtle yet common properties of counting classes. Counting the number of feedback arc sets of cardinality $k$ and the total number of feedback arc sets are #P-complete problems, while counting the number of minimum feedback arc sets is only proven to be #P-hard. Indeed, this latter problem is #.OptP[log n]-complete, hence if it belongs to #P then P=NP.

==> figures/fig-card-fas.tex <==
\begin{tikzpicture}
  % variables
  \def\ns{.4} % vertex node shift
  \def\as{.3} % arc node shift
  % styles
  \tikzstyle{every node}=[draw,circle,inner sep=2pt]
  % original graph
  \begin{scope}[shift={(-6.5,0)}]
    \node (a) at (1,0) {$a$};
    \node (b) at (0,-1) {$b$};
    \node (c) at (-1,0) {$c$};
    \node (d) at (0,1) {$d$};
    \draw (a) to (b);
    \draw (b) to (c);
    \draw (c) to (d);
    \draw (d) to (a);
    \node[draw=none] at (-1.7,0) {$G=$};
  \end{scope}
  % vertices v
  \node[shift={(-\ns,0)}] (a0) at (0:2) {$a_0$};
  \node[shift={(\ns,0)}] (a1) at (0:2) {$a_1$};
  \node[shift={(0,-\ns)}] (b0) at (-90:2) {$b_0$};
  \node[shift={(0,\ns)}] (b1) at (-90:2) {$b_1$};
  \node[shift={(\ns,0)}] (c0) at (180:2) {$c_0$};
  \node[shift={(-\ns,0)}] (c1) at (180:2) {$c_1$};
  \node[shift={(0,\ns)}] (d0) at (90:2) {$d_0$};
  \node[shift={(0,-\ns)}] (d1) at (90:2) {$d_1$};
  % vertices e
  \foreach \x in {1,2,3}{
    \node (ab\x) at (-45:2+\as*\x) {};
    \node (ba\x) at (-45:2-\as*\x) {};
    \node (bc\x) at (180+45:2-\as*\x) {};
    \node (cb\x) at (180+45:2+\as*\x) {};
    \node (cd\x) at (90+45:2+\as*\x) {};
    \node (dc\x) at (90+45:2-\as*\x) {};
    \node (da\x) at (45:2-\as*\x) {};
    \node (ad\x) at (45:2+\as*\x) {};
  }
  % arcs
  \foreach \v in {a,b,c,d}
    \draw[->] (\v0) to (\v1);
  \foreach \v/\vv in {a/b,b/c,c/d,d/a}
    \foreach \x in {1,2,3}{
      \draw[->] (\v1) to (\v\vv\x);
      \draw[->] (\v\vv\x) to (\vv0);
      \draw[->] (\vv1) to (\vv\v\x);
      \draw[->] (\vv\v\x) to (\v0);
    }
  % labels
  \draw[rotate=-45,dashed] (2.6,0) ellipse (.6 and .4);
  \node[shift={(.5,0)},right,draw=none] at (-45:2.5) {\scriptsize $\{a,b\}_{0,i}$ for $i \in [3]$};
  \node[draw=none] at (-3.5,0) {$G'(3)=$};
  % order
  \node[draw=none] at (0,0) {\scriptsize $a \prec b \prec c \prec d$};
\end{tikzpicture}


==> figures/fig-fas.tex <==
\begin{tikzpicture}
  % variables
  \def\vs{.75} % vertex sep to origin (original)
  \def\ns{1.5} % vertex node sep to origin
  \def\as{18} % arc node shift in degree
  % styles
  \tikzstyle{every node}=[draw,circle,inner sep=2pt]
  % original graph
  \begin{scope}[shift={(-5.5,0)}]
    \node (a) at (\vs,0) {$a$};
    \node (b) at (0,-\vs) {$b$};
    \node (c) at (-\vs,0) {$c$};
    \node (d) at (0,\vs) {$d$};
    \draw[->] (a) to (b);
    \draw[->] (b) to (c);
    \draw[->] (c) to (d);
    \draw[->] (d) to (a);
    \node[draw=none] at (-1.5,0) {$G=$};
  \end{scope}
  % vertices
  \node (a) at (\ns,0) {$a$};
  \node (b) at (0,-\ns) {$b$};
  \node (c) at (-\ns,0) {$c$};
  \node (d) at (0,\ns) {$d$};
  \foreach \v/\d in {a/-45,b/180+45,c/90+45,d/45}{
    \node (\v1) at (\d+\as:\ns) {};
    \node (\v2) at (\d:\ns) {};
    \node (\v3) at (\d-\as:\ns) {};
  }
  % arcs
  \foreach \v/\vv in {a/b,b/c,c/d,d/a}{
    \draw[->] (\v) to (\v1);
    \draw[->] (\v1) to (\v2);
    \draw[->] (\v2) to (\v3);
    \draw[->] (\v3) to (\vv);
  }
  % labels
  \draw[rotate=-45,dashed] (\ns,0) ellipse (.4 and .8);
  \node[shift={(.5,0)},right,draw=none] at (-45:\ns) {\scriptsize $(a,b)_i$ for $i \in [3]$};
  \node[draw=none] at (-2.5,0) {$G'(4)=$};
\end{tikzpicture}

